ARTree: A Deep Autoregressive Model for Phylogenetic Inference

Designing flexible probabilistic models over tree topologies is important for developing efficient phylogenetic inference methods. To do that, previous works often leverage the similarity of tree topologies via hand-engineered heuristic features which would require pre-sampled tree topologies and may suffer from limited approximation capability. In this paper, we propose a deep autoregressive model for phylogenetic inference based on graph neural networks (GNNs), called ARTree. By decomposing a tree topology into a sequence of leaf node addition operations and modeling the involved conditional distributions based on learnable topological features via GNNs, ARTree can provide a rich family of distributions over the entire tree topology space that have simple sampling algorithms and density estimation procedures, without using heuristic features. We demonstrate the effectiveness and efficiency of our method on a benchmark of challenging real data tree topology density estimation and variational Bayesian phylogenetic inference problems.

==> bn-new.tex <==
\input{rooted_tree}
\tikz[scale=0.60]{
%  \begin{scope}[xscale=0.52, yscale=0.52]
%  \node [] (SA) at (0,2.25) {\scalebox{0.8}{Species A:}};
%  \node [] (SB) at (0,0.75) {\scalebox{0.8}{Species B:}};
%  \node [] (SC) at (0,-0.75) {\scalebox{0.8}{Species C:}};
%  \node [] (SD) at (0,-2.25) {\scalebox{0.8}{Species D:}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/red/A, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 2.3) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 2.25) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 0.85) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -0.68) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -2.18) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -2.25) {\scalebox{0.7}{$\cdots$}};
%  \end{scope} 

  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, yshift=0.3cm]
  \node[obs](S1){\scalebox{1.8}{$S_1$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=1.8cm](S2){\scalebox{1.8}{$S_2$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=-1.8cm](S3){\scalebox{1.8}{$S_3$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=1.8cm](S4){\scalebox{1.8}{$S_4$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=-0.6cm](S5){\scalebox{1.8}{$S_5$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=0.6cm](S6){\scalebox{1.8}{$S_6$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=-1.8cm](S7){\scalebox{1.8}{$S_7$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=1.8cm](S8){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=0.25cm](S9){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=1.05cm](S10){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=-0.45cm](S11){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=0.45cm](S12){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=-1.05cm](S13){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-0.25cm](S14){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-1.8cm](S15){\scalebox{1.8}{$\cdots$}};
  \edge{S1}{S2, S3} ;
  \edge{S2}{S4, S5} ;
  \edge{S3}{S6, S7} ;
  \edge{S4}{S8, S9};
  \edge{S5}{S10, S11};
  \edge{S6}{S12, S13};
  \edge{S7}{S14, S15};
  \path (S1) edge [->, >={triangle 45}, bend right=10, dashed]  (S5);
  \path (S1) edge [->, >={triangle 45}, bend right=-30, dashed]  (S4);
  \path (S1) edge [->, >={triangle 45}, bend right=-10, dashed]  (S6);
  \path (S1) edge [->, >={triangle 45}, bend right=30, dashed]  (S7);
  \path (S2) edge [->, >={triangle 45}, bend right=5, dashed]  (S9);
  \path (S2) edge [->, >={triangle 45}, bend right=-30, dashed]  (S8);
  \path (S2) edge [->, >={triangle 45}, bend right=-5, dashed]  (S10);
  \path (S2) edge [->, >={triangle 45}, bend right=20, dashed]  (S11);
  \path (S3) edge [->, >={triangle 45}, bend right=-20, dashed]  (S12);
  \path (S3) edge [->, >={triangle 45}, bend right=5, dashed]  (S13);
  \path (S3) edge [->, >={triangle 45}, bend right=-5, dashed]  (S14);
  \path (S3) edge [->, >={triangle 45}, bend right=20, dashed]  (S15);
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=13cm, yshift=-0.6cm]
  \node[yshift=2.2cm] (T1S1) {};
  \node[right=of T1S1, xshift=0.5cm, yshift=3.0cm](T1S2) {};
  \node[leaf, right=of T1S1, xshift=3.48cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, right=of T1S2, xshift=1.8cm, yshift=0.95cm] (T1A) {\scalebox{1.4}{$A$}};
  \node[right=of T1S2, xshift=0.5cm, yshift=-1.0cm] (T1S3) {};
  \node[leaf, right=of T1S3, yshift=0.6cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T1S3, yshift=-0.6cm] (T1C) {\scalebox{1.4}{$C$}};
  \csquaredge[thick]{T1S1}{T1S2}
  \csquaredgeleaf[thick] {T1S1}{T1D};
   \csquaredgeleaf[thick] {T1S2}{T1A};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S3}{T1B, T1C};
  
  
  \node[yshift=-2.5cm] (T2S1) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=1.25cm] (T2S2) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=-1.25cm] (T2S3) {};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=0.75cm] (T2A) {\scalebox{1.4}{$A$}};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=-0.6cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=0.6cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=-0.75cm] (T2D) {\scalebox{1.4}{$D$}};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \csquaredgeleaf[thick]{T2S2}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S3}{T2C, T2D};
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=24.5cm, yshift=-0.6cm]
  \node[obs, yshift=4cm] (T1SP1) {\scalebox{1.4}{$\dfrac{ABC}D$}};
  \node[left=1.7cm of T1SP1, xshift=-1cm] (T1Arrow) {};
  \draw[<->, >=stealth] (T1Arrow) -- +(1.5,0);
  \node[obs, right=of T1SP1, xshift=0.5cm, yshift=1.1cm](T1SP2){\scalebox{1.4}{$\dfrac{A}{BC}$}};
  \node[obs, right=of T1SP1, xshift=0.8cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP3){\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP2, xshift=0.5cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T1SP2, xshift=0.4cm, yshift=-0.35cm](T1SP5) {\scalebox{1.4}{$\dfrac{B}C$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=0.35cm, fill=gray!10, draw=gray, densely dashed] (T1SP6) {\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T1SP7) {\scalebox{2.0}{$D$}};
    
  \edge{T1SP1}{T1SP2} 
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP1}{T1SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP2}{T1SP4};
  \edge{T1SP2}{T1SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP3}{T1SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP3}{T1SP7};
  
  
  \node[obs, yshift=-2.5cm] (T2SP1) {\scalebox{1.4}{$\dfrac{AB}{CD}$}};
  \node[left=1.7cm of T2SP1, xshift=-1cm] (T2Arrow) {};
  \draw[<->, >=stealth] (T2Arrow) -- +(1.5, 0);
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=1.1cm] (T2SP2) {\scalebox{1.4}{$\dfrac{A}{B}$}};
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=-1.1cm] (T2SP3) {\scalebox{1.4}{$\dfrac{C}{D}$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=-0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP5) {\scalebox{2.0}{$B$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP6) {\scalebox{2.0}{$C$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP7) {\scalebox{2.0}{$D$}}; 
  
  \edge{T2SP1}{T2SP2, T2SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP2}{T2SP4};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP2}{T2SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP3}{T2SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP3}{T2SP7};
  
  \node[right=of T1SP5, xshift=0.85cm, yshift=-0.7cm] (N1Arrowout) {};
  \path (N1Arrowout) edge[<-, >=stealth] node[pos=0.5, above=1pt, font=\LARGE, sloped]{assign} +(1.3,-0.75);
  \node[right=of T2SP6, xshift=0.85cm, yshift=0.7cm] (N2Arrowout) {};
  \path (N2Arrowout) edge[<-, >=stealth] node[pos=0.5, below=1pt, font=\LARGE, sloped]{assign}+(1.3,0.75);
  
  \end{scope}
  
  \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=32cm]
  \node[obs, xshift=4cm, yshift=3cm] (NS4) {\scalebox{1.8}{$S_4$}};
  \node[obs, xshift=4cm, yshift=1cm] (NS5) {\scalebox{1.8}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-1cm] (NS6) {\scalebox{1.8}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-3cm] (NS7) {\scalebox{1.8}{$S_7$}};
  
  \node[obs, left=of NS4, xshift=-0.5cm, yshift=-1.6cm] (NS2) {\scalebox{1.8}{$S_2$}};
  \node[obs, below=of NS2, yshift=-0.85cm] (NS3) {\scalebox{1.8}{$S_3$}};
  \node[obs, left=of NS2, xshift=-0.2cm, yshift=-1.4cm] (NS1) {\scalebox{1.8}{$S_1$}};
  
  \edge {NS2}{NS4, NS5};
  \edge {NS3}{NS6, NS7};
  \edge {NS1}{NS2, NS3};
  \end{scope}
  
%  \node[] at (1.25, -4) () {(a)};
%  \node[] at (7.5, -4) () {(b)};
%  \node[] at (13.5, -4) () {(c)};
%  \node[] at (19.25,-4) () {(d)};
}
